Watch, Don't Glance: A Procedurally Generated Video Benchmark for Temporal Geometric and Physical Reasoning

Robots and other physical-AI systems increasingly rely on vision-language models (VLMs) to perceive a scene and predict how it will evolve. Yet many questions in video benchmarks can be answered from a single frame, so a high score does not show that a model followed the scene over time. We introduce GRIP-V, the video version of GRIP: 40 procedurally generated sub-benchmarks in seven reasoning families, from mechanics and fluids to occlusion, agents, and rule tracking, with 2,500 clips per sub-benchmark and ten questions per clip (1 million questions). Every answer is computed from the simulated scene state and checked by a validator. Questions climb a five-rung ladder from observation through relations, measurement, and multi-step integration to counterfactual reasoning, and 81.1% are flagged as requiring motion because they ask about the trajectory, such as event counts or order, rather than the end state. We evaluated eleven open-weight VLMs on a 100,000-question subset. The best model answers 55.6% of the questions, against a constant-answer baseline of 28.1%. Shown only the final frame, three of five tested models lose 14-15 points of baseline-adjusted accuracy, so they do use motion. Accuracy, however, falls by up to 37 points from the first rung to the last, eight of eleven models are within 6 points of the baseline on counterfactuals, and no model reliably detects injected rule violations. Current VLMs can follow how a scene unfolds, but not yet predict how it would change under an intervention or notice when it breaks the rules, the two abilities a robot needs to plan and to monitor its own actions.

==> figures/pipeline.tex <==
% Generation and validation pipeline (Fig. 2). Drawn in cm, about 17 cm wide.
\begin{tikzpicture}[
  font=\sffamily,
  flow/.style={-{Latex[length=2mm,width=1.6mm]}, black!65, line width=0.7pt},
  body/.style={anchor=north west, align=left, inner sep=0pt, font=\sffamily\scriptsize,
               text=black!80, execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
]
\definecolor{pSeed}{HTML}{2F6FD6}
\definecolor{pSim}{HTML}{6A45D8}
\definecolor{pRen}{HTML}{D9622B}
\definecolor{pAsk}{HTML}{C9A227}
\definecolor{pVal}{HTML}{2E9C8A}
\definecolor{pRel}{HTML}{5E7080}

% stage(x0, y0, x1, y1, color, number, title)
\newcommand{\stage}[7]{%
  \fill[#5!7, draw=#5!70, line width=0.6pt, rounded corners=3pt] (#1,#2) rectangle (#3,#4);
  \begin{scope}
    \clip[rounded corners=3pt] (#1,#2) rectangle (#3,#4);
    \fill[#5!22] (#1,#4-0.52) rectangle (#3,#4);
  \end{scope}
  \draw[#5!70, line width=0.6pt, rounded corners=3pt] (#1,#2) rectangle (#3,#4);
  \fill[#5] (#1+0.3,#4-0.26) circle (0.17);
  \node[text=white, font=\sffamily\bfseries\scriptsize] at (#1+0.3,#4-0.26) {#6};
  \node[anchor=west, font=\sffamily\bfseries\footnotesize, text=black!85]
    at (#1+0.55,#4-0.26) {#7};
}

% ---------------- 1. Sample ----------------
\stage{0}{0}{2.75}{3.9}{pSeed}{1}{Sample}
\node[body, text width=2.4cm] at (0.18,3.22)
  {One seeded parameter record per clip: scenario, object counts, colors, patterns.};
\node[anchor=north west, inner sep=3pt, fill=white, draw=pSeed!40, rounded corners=2pt,
      font=\ttfamily\tiny, align=left, text=black!75] at (0.18,1.62)
  {\{"scenario": "brake",\\ \ "seed": 1042,\\ \ "n\_gears": 6,\\ \ "driver": "teal"\}};

% ---------------- 2. Simulate ----------------
\stage{3.3}{0}{6.45}{3.9}{pSim}{2}{Simulate}
\node[body, text width=2.8cm] at (3.48,3.22)
  {Exact algebra or an event-driven simulation gives the scene state $s(t)$ at every $t$.};
% decaying-bounce trajectory icon
\begin{scope}[shift={(3.6,0.35)}]
  \draw[black!35, line width=0.4pt] (0,0) -- (2.55,0);
  \draw[black!35, line width=0.4pt] (0,0) -- (0,1.25);
  \node[font=\sffamily\tiny, text=black!55, anchor=north east] at (2.55,0) {$t$};
  \draw[pSim, line width=0.9pt]
    (0.05,1.15) parabola (0.55,0)
    (0.55,0) parabola bend (0.98,0.8) (1.41,0)
    (1.41,0) parabola bend (1.74,0.46) (2.07,0)
    (2.07,0) parabola bend (2.3,0.22) (2.53,0);
  \foreach \x in {0.55,1.41,2.07}
    \fill[pSim] (\x,0) circle (0.05);
  \node[font=\sffamily\tiny, text=black!55, anchor=north east, align=right, inner sep=0pt]
    at (2.7,1.3) {scene checks:\\no overlaps,\\events apart};
\end{scope}

% ---------------- 3a. Render ----------------
\stage{7.0}{2.05}{11.05}{3.9}{pRen}{3a}{Render}
\node[body, text width=2.35cm] at (7.18,3.22)
  {PIL draws each frame; ffmpeg encodes it. Only text: a clock.};
% film strip icon
\begin{scope}[shift={(9.7,2.5)}, scale=0.85]
  \fill[black!80, rounded corners=1pt] (0,0) rectangle (1.25,0.95);
  \foreach \i in {0,...,4} {
    \fill[white] (0.08+\i*0.24,0.04) rectangle (0.2+\i*0.24,0.12);
    \fill[white] (0.08+\i*0.24,0.83) rectangle (0.2+\i*0.24,0.91);
  }
  \foreach \i/\c in {0/pRen!35, 1/pRen!55, 2/pRen!75} {
    \fill[\c] (0.07+\i*0.38,0.19) rectangle (0.41+\i*0.38,0.76);
    \fill[white] (0.17+\i*0.38+0.06*\i,0.47) circle (0.07);
  }
\end{scope}
\node[font=\sffamily\tiny, text=black!60] at (10.23,2.28) {720p, 24\,fps, $\le$\,10\,s};

% ---------------- 3b. Ask ----------------
\stage{7.0}{0}{11.05}{1.85}{pAsk}{3b}{Ask}
\node[body, text width=2.35cm] at (7.18,1.17)
  {Ten questions per clip, each with a derivation key and its params.};
% ladder bars (expected questions per level)
\begin{scope}[shift={(9.6,0.2)}]
  \foreach \i/\h/\l in {0/0.43/L1, 1/0.60/L2, 2/0.60/L3, 3/0.43/L4, 4/0.43/L5} {
    \fill[pAsk!45!white] (\i*0.27,0.22) rectangle (\i*0.27+0.2,0.22+\h);
    \fill[pAsk] (\i*0.27,0.22) rectangle (\i*0.27+0.2,0.22+0.35*\h);
    \node[font=\sffamily\tiny, text=black!60] at (\i*0.27+0.1,0.1) {\l};
  }
\end{scope}

% ---------------- 4. Validate ----------------
\stage{11.6}{0}{14.65}{3.9}{pVal}{4}{Validate}
\node[body, text width=2.75cm] at (11.78,3.22)
  {An independent answer module re-derives every answer from the stored scene.\\[3pt]
   Decoded frames are checked against $s(t)$; ladder, options, resolution, and duration are checked too.};
\node[anchor=south, fill=pVal, text=white, rounded corners=6pt, inner xsep=6pt, inner ysep=3pt,
      font=\sffamily\bfseries\scriptsize] at (13.125,0.22) {\ding{51}\ 0 mismatches};

% ---------------- 5. Release ----------------
\stage{15.2}{0}{17.25}{3.9}{pRel}{5}{Release}
\foreach \y/\t in {2.55/clip (.mp4), 1.7/final frame, 0.85/annotations} {
  \fill[white, draw=pRel!55, rounded corners=1.5pt] (15.42,\y) rectangle (17.03,\y+0.6);
  \fill[pRel!55] (15.42,\y) rectangle (15.55,\y+0.6);
  \node[anchor=west, font=\sffamily\scriptsize, text=black!80] at (15.62,\y+0.3) {\t};
}
\node[font=\sffamily\tiny, text=black!60, align=center] at (16.225,0.45)
  {final frame = control};

% ---------------- arrows ----------------
\draw[flow] (2.75,1.95) -- (3.3,1.95);
\draw[flow] (6.45,1.95) -- ++(0.25,0) |- (7.0,2.97);
\draw[flow] (6.45,1.95) -- ++(0.25,0) |- (7.0,0.92);
\draw[flow] (11.05,2.97) -- ++(0.25,0) |- (11.6,1.95);
\draw[flow] (11.05,0.92) -- ++(0.25,0) |- (11.6,1.95);
\draw[flow] (14.65,1.95) -- (15.2,1.95);
% params go straight to the validator, which rebuilds the state itself
\draw[flow, pVal!80, dashed] (1.375,0) -- ++(0,-0.38) -| (12.4,0);
\node[fill=white, inner sep=1.5pt, font=\sffamily\tiny, text=pVal!90!black] at (8.6,-0.38)
  {stored params: the validator rebuilds the scene on its own};
% mismatch feedback
\draw[flow, red!70!black, dashed] (13.85,0) -- ++(0,-0.72) -| (4.875,0);
\node[fill=white, inner sep=1.5pt, font=\sffamily\tiny, text=red!70!black] at (9.6,-0.72)
  {any mismatch: fix the generator, never loosen the check};
\end{tikzpicture}


==> figures/wheel.tex <==
% Generated by figures/make_wheel.py -- edit that script, not this file.
\begin{tikzpicture}[font=\sffamily]
\definecolor{wfam0}{HTML}{D9622B}
\definecolor{wfam1}{HTML}{2F6FD6}
\definecolor{wfam2}{HTML}{6A45D8}
\definecolor{wfam3}{HTML}{2E9C8A}
\definecolor{wfam4}{HTML}{C2397A}
\definecolor{wfam5}{HTML}{C9A227}
\definecolor{wfam6}{HTML}{5E9E2F}
\fill[wfam0!30!white, draw=white, line width=0.9pt] (90.000:4.55) arc[start angle=90.000, end angle=81.000, radius=4.55] -- (81.000:8.1) arc[start angle=81.000, end angle=90.000, radius=8.1] -- cycle;
\node[anchor=west, rotate=85.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (85.500:4.77) {Bouncing Ball};
\fill[wfam0!34!white, draw=white, line width=0.9pt] (81.000:4.55) arc[start angle=81.000, end angle=72.000, radius=4.55] -- (72.000:8.1) arc[start angle=72.000, end angle=81.000, radius=8.1] -- cycle;
\node[anchor=west, rotate=76.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (76.500:4.77) {Shape Collision};
\fill[wfam0!37!white, draw=white, line width=0.9pt] (72.000:4.55) arc[start angle=72.000, end angle=63.000, radius=4.55] -- (63.000:8.1) arc[start angle=63.000, end angle=72.000, radius=8.1] -- cycle;
\node[anchor=west, rotate=67.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (67.500:4.77) {Gear Trains};
\fill[wfam0!40!white, draw=white, line width=0.9pt] (63.000:4.55) arc[start angle=63.000, end angle=54.000, radius=4.55] -- (54.000:8.1) arc[start angle=54.000, end angle=63.000, radius=8.1] -- cycle;
\node[anchor=west, rotate=58.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (58.500:4.77) {Simple Harmonic Motion};
\fill[wfam0!44!white, draw=white, line width=0.9pt] (54.000:4.55) arc[start angle=54.000, end angle=45.000, radius=4.55] -- (45.000:8.1) arc[start angle=45.000, end angle=54.000, radius=8.1] -- cycle;
\node[anchor=west, rotate=49.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (49.500:4.77) {Spring-Chain Waves};
\fill[wfam0!48!white, draw=white, line width=0.9pt] (45.000:4.55) arc[start angle=45.000, end angle=36.000, radius=4.55] -- (36.000:8.1) arc[start angle=36.000, end angle=45.000, radius=8.1] -- cycle;
\node[anchor=west, rotate=40.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (40.500:4.77) {Balance Scale};
\fill[wfam0!51!white, draw=white, line width=0.9pt] (36.000:4.55) arc[start angle=36.000, end angle=27.000, radius=4.55] -- (27.000:8.1) arc[start angle=27.000, end angle=36.000, radius=8.1] -- cycle;
\node[anchor=west, rotate=31.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (31.500:4.77) {Rolling Races};
\fill[wfam0!54!white, draw=white, line width=0.9pt] (27.000:4.55) arc[start angle=27.000, end angle=18.000, radius=4.55] -- (18.000:8.1) arc[start angle=18.000, end angle=27.000, radius=8.1] -- cycle;
\node[anchor=west, rotate=22.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (22.500:4.77) {Inertia Race};
\fill[wfam0!58!white, draw=white, line width=0.9pt] (18.000:4.55) arc[start angle=18.000, end angle=9.000, radius=4.55] -- (9.000:8.1) arc[start angle=9.000, end angle=18.000, radius=8.1] -- cycle;
\node[anchor=west, rotate=13.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (13.500:4.77) {Stacking Collapse};
\fill[wfam0, draw=white, line width=0.9pt] (90.000:2.2) arc[start angle=90.000, end angle=9.000, radius=2.2] -- (9.000:4.45) arc[start angle=9.000, end angle=90.000, radius=4.45] -- cycle;
\node[rotate=-40.500, align=center, text=white, inner sep=0pt, font=\sffamily\bfseries\small] at (49.500:3.505) {Mechanics\\\& Motion\\[1pt]{\mdseries\scriptsize 9 sub-benchmarks}};
\fill[wfam1!30!white, draw=white, line width=0.9pt] (9.000:4.55) arc[start angle=9.000, end angle=0.000, radius=4.55] -- (0.000:8.1) arc[start angle=0.000, end angle=9.000, radius=8.1] -- cycle;
\node[anchor=west, rotate=4.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (4.500:4.77) {Buoyancy Tank};
\fill[wfam1!36!white, draw=white, line width=0.9pt] (0.000:4.55) arc[start angle=0.000, end angle=-9.000, radius=4.55] -- (-9.000:8.1) arc[start angle=-9.000, end angle=0.000, radius=8.1] -- cycle;
\node[anchor=west, rotate=-4.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-4.500:4.77) {Vessels \& Clocks};
\fill[wfam1!41!white, draw=white, line width=0.9pt] (-9.000:4.55) arc[start angle=-9.000, end angle=-18.000, radius=4.55] -- (-18.000:8.1) arc[start angle=-18.000, end angle=-9.000, radius=8.1] -- cycle;
\node[anchor=west, rotate=-13.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-13.500:4.77) {Video Jug};
\fill[wfam1!47!white, draw=white, line width=0.9pt] (-18.000:4.55) arc[start angle=-18.000, end angle=-27.000, radius=4.55] -- (-27.000:8.1) arc[start angle=-27.000, end angle=-18.000, radius=8.1] -- cycle;
\node[anchor=west, rotate=-22.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-22.500:4.77) {Well Flood};
\fill[red!75!black] (-22.500:7.88) circle (0.09);
\fill[wfam1!52!white, draw=white, line width=0.9pt] (-27.000:4.55) arc[start angle=-27.000, end angle=-36.000, radius=4.55] -- (-36.000:8.1) arc[start angle=-36.000, end angle=-27.000, radius=8.1] -- cycle;
\node[anchor=west, rotate=-31.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-31.500:4.77) {Mirror Beam};
\fill[wfam1!58!white, draw=white, line width=0.9pt] (-36.000:4.55) arc[start angle=-36.000, end angle=-45.000, radius=4.55] -- (-45.000:8.1) arc[start angle=-45.000, end angle=-36.000, radius=8.1] -- cycle;
\node[anchor=west, rotate=-40.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-40.500:4.77) {Hidden Mirrors};
\fill[wfam1, draw=white, line width=0.9pt] (9.000:2.2) arc[start angle=9.000, end angle=-45.000, radius=2.2] -- (-45.000:4.45) arc[start angle=-45.000, end angle=9.000, radius=4.45] -- cycle;
\node[rotate=72.000, align=center, text=white, inner sep=0pt, font=\sffamily\bfseries\small] at (-18.000:3.505) {Fluids \&\\Optics\\[1pt]{\mdseries\scriptsize 6 sub-benchmarks}};
\fill[wfam2!30!white, draw=white, line width=0.9pt] (-45.000:4.55) arc[start angle=-45.000, end angle=-54.000, radius=4.55] -- (-54.000:8.1) arc[start angle=-54.000, end angle=-45.000, radius=8.1] -- cycle;
\node[anchor=west, rotate=-49.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-49.500:4.77) {Spinning Solids};
\fill[wfam2!39!white, draw=white, line width=0.9pt] (-54.000:4.55) arc[start angle=-54.000, end angle=-63.000, radius=4.55] -- (-63.000:8.1) arc[start angle=-63.000, end angle=-54.000, radius=8.1] -- cycle;
\node[anchor=west, rotate=-58.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-58.500:4.77) {Turntable Voxels};
\fill[wfam2!49!white, draw=white, line width=0.9pt] (-63.000:4.55) arc[start angle=-63.000, end angle=-72.000, radius=4.55] -- (-72.000:8.1) arc[start angle=-72.000, end angle=-63.000, radius=8.1] -- cycle;
\node[anchor=west, rotate=-67.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-67.500:4.77) {Moving Shadows};
\fill[wfam2!58!white, draw=white, line width=0.9pt] (-72.000:4.55) arc[start angle=-72.000, end angle=-81.000, radius=4.55] -- (-81.000:8.1) arc[start angle=-81.000, end angle=-72.000, radius=8.1] -- cycle;
\node[anchor=west, rotate=-76.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-76.500:4.77) {Symmetry Pattern};
\fill[red!75!black] (-76.500:7.88) circle (0.09);
\fill[wfam2, draw=white, line width=0.9pt] (-45.000:2.2) arc[start angle=-45.000, end angle=-81.000, radius=2.2] -- (-81.000:4.45) arc[start angle=-81.000, end angle=-45.000, radius=4.45] -- cycle;
\node[rotate=27.000, align=center, text=white, inner sep=0pt, font=\sffamily\bfseries\small] at (-63.000:3.505) {Spatial \&\\3D Geometry\\[1pt]{\mdseries\scriptsize 4 sub-benchmarks}};
\fill[wfam3!30!white, draw=white, line width=0.9pt] (-81.000:4.55) arc[start angle=-81.000, end angle=-90.000, radius=4.55] -- (-90.000:8.1) arc[start angle=-90.000, end angle=-81.000, radius=8.1] -- cycle;
\node[anchor=west, rotate=-85.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-85.500:4.77) {Occluded Patterns};
\fill[wfam3!36!white, draw=white, line width=0.9pt] (-90.000:4.55) arc[start angle=-90.000, end angle=-99.000, radius=4.55] -- (-99.000:8.1) arc[start angle=-99.000, end angle=-90.000, radius=8.1] -- cycle;
\node[anchor=east, rotate=85.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-94.500:4.77) {Translucent Occlusion};
\fill[wfam3!41!white, draw=white, line width=0.9pt] (-99.000:4.55) arc[start angle=-99.000, end angle=-108.000, radius=4.55] -- (-108.000:8.1) arc[start angle=-108.000, end angle=-99.000, radius=8.1] -- cycle;
\node[anchor=east, rotate=76.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-103.500:4.77) {Overlapping Shapes};
\fill[wfam3!47!white, draw=white, line width=0.9pt] (-108.000:4.55) arc[start angle=-108.000, end angle=-117.000, radius=4.55] -- (-117.000:8.1) arc[start angle=-117.000, end angle=-108.000, radius=8.1] -- cycle;
\node[anchor=east, rotate=67.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-112.500:4.77) {Shell Game};
\fill[wfam3!52!white, draw=white, line width=0.9pt] (-117.000:4.55) arc[start angle=-117.000, end angle=-126.000, radius=4.55] -- (-126.000:8.1) arc[start angle=-126.000, end angle=-117.000, radius=8.1] -- cycle;
\node[anchor=east, rotate=58.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-121.500:4.77) {Object Tracking};
\fill[wfam3!58!white, draw=white, line width=0.9pt] (-126.000:4.55) arc[start angle=-126.000, end angle=-135.000, radius=4.55] -- (-135.000:8.1) arc[start angle=-135.000, end angle=-126.000, radius=8.1] -- cycle;
\node[anchor=east, rotate=49.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-130.500:4.77) {Rainbow Bagel};
\fill[wfam3, draw=white, line width=0.9pt] (-81.000:2.2) arc[start angle=-81.000, end angle=-135.000, radius=2.2] -- (-135.000:4.45) arc[start angle=-135.000, end angle=-81.000, radius=4.45] -- cycle;
\node[rotate=-18.000, align=center, text=white, inner sep=0pt, font=\sffamily\bfseries\small] at (-108.000:3.505) {Occlusion \&\\Permanence\\[1pt]{\mdseries\scriptsize 6 sub-benchmarks}};
\fill[wfam4!30!white, draw=white, line width=0.9pt] (-135.000:4.55) arc[start angle=-135.000, end angle=-144.000, radius=4.55] -- (-144.000:8.1) arc[start angle=-144.000, end angle=-135.000, radius=8.1] -- cycle;
\node[anchor=east, rotate=40.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-139.500:4.77) {Flash Counting};
\fill[wfam4!37!white, draw=white, line width=0.9pt] (-144.000:4.55) arc[start angle=-144.000, end angle=-153.000, radius=4.55] -- (-153.000:8.1) arc[start angle=-153.000, end angle=-144.000, radius=8.1] -- cycle;
\node[anchor=east, rotate=31.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-148.500:4.77) {Nested Shapes};
\fill[wfam4!44!white, draw=white, line width=0.9pt] (-153.000:4.55) arc[start angle=-153.000, end angle=-162.000, radius=4.55] -- (-162.000:8.1) arc[start angle=-162.000, end angle=-153.000, radius=8.1] -- cycle;
\node[anchor=east, rotate=22.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-157.500:4.77) {Blinking Networks};
\fill[wfam4!51!white, draw=white, line width=0.9pt] (-162.000:4.55) arc[start angle=-162.000, end angle=-171.000, radius=4.55] -- (-171.000:8.1) arc[start angle=-171.000, end angle=-162.000, radius=8.1] -- cycle;
\node[anchor=east, rotate=13.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-166.500:4.77) {Sandpile Cascade};
\fill[wfam4!58!white, draw=white, line width=0.9pt] (-171.000:4.55) arc[start angle=-171.000, end angle=-180.000, radius=4.55] -- (-180.000:8.1) arc[start angle=-180.000, end angle=-171.000, radius=8.1] -- cycle;
\node[anchor=east, rotate=4.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-175.500:4.77) {Cellular Automata};
\fill[wfam4, draw=white, line width=0.9pt] (-135.000:2.2) arc[start angle=-135.000, end angle=-180.000, radius=2.2] -- (-180.000:4.45) arc[start angle=-180.000, end angle=-135.000, radius=4.45] -- cycle;
\node[rotate=-67.500, align=center, text=white, inner sep=0pt, font=\sffamily\bfseries\small] at (-157.500:3.505) {Temporal\\Events\\[1pt]{\mdseries\scriptsize 5 sub-benchmarks}};
\fill[wfam5!30!white, draw=white, line width=0.9pt] (-180.000:4.55) arc[start angle=-180.000, end angle=-189.000, radius=4.55] -- (-189.000:8.1) arc[start angle=-189.000, end angle=-180.000, radius=8.1] -- cycle;
\node[anchor=east, rotate=-4.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-184.500:4.77) {Multi-Agent Chase};
\fill[wfam5!37!white, draw=white, line width=0.9pt] (-189.000:4.55) arc[start angle=-189.000, end angle=-198.000, radius=4.55] -- (-198.000:8.1) arc[start angle=-198.000, end angle=-189.000, radius=8.1] -- cycle;
\node[anchor=east, rotate=-13.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-193.500:4.77) {Colored Route};
\fill[wfam5!44!white, draw=white, line width=0.9pt] (-198.000:4.55) arc[start angle=-198.000, end angle=-207.000, radius=4.55] -- (-207.000:8.1) arc[start angle=-207.000, end angle=-198.000, radius=8.1] -- cycle;
\node[anchor=east, rotate=-22.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-202.500:4.77) {Traffic-Light Queue};
\fill[wfam5!51!white, draw=white, line width=0.9pt] (-207.000:4.55) arc[start angle=-207.000, end angle=-216.000, radius=4.55] -- (-216.000:8.1) arc[start angle=-216.000, end angle=-207.000, radius=8.1] -- cycle;
\node[anchor=east, rotate=-31.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-211.500:4.77) {Swing Time};
\fill[wfam5!58!white, draw=white, line width=0.9pt] (-216.000:4.55) arc[start angle=-216.000, end angle=-225.000, radius=4.55] -- (-225.000:8.1) arc[start angle=-225.000, end angle=-216.000, radius=8.1] -- cycle;
\node[anchor=east, rotate=-40.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-220.500:4.77) {Long Jump};
\fill[wfam5, draw=white, line width=0.9pt] (-180.000:2.2) arc[start angle=-180.000, end angle=-225.000, radius=2.2] -- (-225.000:4.45) arc[start angle=-225.000, end angle=-180.000, radius=4.45] -- cycle;
\node[rotate=-292.500, align=center, text=white, inner sep=0pt, font=\sffamily\bfseries\small] at (-202.500:3.505) {Agents \&\\Navigation\\[1pt]{\mdseries\scriptsize 5 sub-benchmarks}};
\fill[wfam6!30!white, draw=white, line width=0.9pt] (-225.000:4.55) arc[start angle=-225.000, end angle=-234.000, radius=4.55] -- (-234.000:8.1) arc[start angle=-234.000, end angle=-225.000, radius=8.1] -- cycle;
\node[anchor=east, rotate=-49.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-229.500:4.77) {Chess Dance};
\fill[red!75!black] (-229.500:7.88) circle (0.09);
\fill[wfam6!37!white, draw=white, line width=0.9pt] (-234.000:4.55) arc[start angle=-234.000, end angle=-243.000, radius=4.55] -- (-243.000:8.1) arc[start angle=-243.000, end angle=-234.000, radius=8.1] -- cycle;
\node[anchor=east, rotate=-58.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-238.500:4.77) {Tangled Braid};
\fill[wfam6!44!white, draw=white, line width=0.9pt] (-243.000:4.55) arc[start angle=-243.000, end angle=-252.000, radius=4.55] -- (-252.000:8.1) arc[start angle=-252.000, end angle=-243.000, radius=8.1] -- cycle;
\node[anchor=east, rotate=-67.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-247.500:4.77) {Tile Alignment};
\fill[wfam6!51!white, draw=white, line width=0.9pt] (-252.000:4.55) arc[start angle=-252.000, end angle=-261.000, radius=4.55] -- (-261.000:8.1) arc[start angle=-261.000, end angle=-252.000, radius=8.1] -- cycle;
\node[anchor=east, rotate=-76.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-256.500:4.77) {Conveyor Belt Sort};
\fill[wfam6!58!white, draw=white, line width=0.9pt] (-261.000:4.55) arc[start angle=-261.000, end angle=-270.000, radius=4.55] -- (-270.000:8.1) arc[start angle=-270.000, end angle=-261.000, radius=8.1] -- cycle;
\node[anchor=east, rotate=-85.500, inner sep=0pt, font=\sffamily\bfseries\footnotesize, text=black!85] at (-265.500:4.77) {Archery};
\fill[wfam6, draw=white, line width=0.9pt] (-225.000:2.2) arc[start angle=-225.000, end angle=-270.000, radius=2.2] -- (-270.000:4.45) arc[start angle=-270.000, end angle=-225.000, radius=4.45] -- cycle;
\node[rotate=-337.500, align=center, text=white, inner sep=0pt, font=\sffamily\bfseries\small] at (-247.500:3.505) {Rules \&\\Algorithms\\[1pt]{\mdseries\scriptsize 5 sub-benchmarks}};
\fill[white] (0,0) circle (2.05);
\begin{scope}
\clip (0,0) circle (1.9299999999999997);
\fill[black] (0,0) circle (1.9299999999999997);
\node[inner sep=0pt] at (0,-0.4) {\includegraphics[width=4.6cm]{figures/robot.png}};
\end{scope}
\end{tikzpicture}

